On the Distribution of a Two-Dimensional Random Walk with Restricted Angles

In this paper, we derive the distribution of a two-dimensional (complex) random walk in which the angle of each step is restricted to a subset of the circle. This setting appears in various domains, such as in over-the-air computation in signal processing. In particular, we derive the exact joint and marginal distributions for two steps, numerical solutions for a general number of steps, and approximations for a large number of steps. Furthermore, we provide an exact characterization of the support for an arbitrary number of steps. The results in this work provide a reference for future work involving such problems.

==> img/cdf-radius-n2.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.25\textheight,
		trig format plots=rad,
		xlabel={Radius~$\radius_2$},
		ylabel={\Gls{cdf} $\cdf_{\radius_2}$},
		xmin=0,
%
		xmax=2,
		ymin=0,
		ymax=1,
		legend pos=north west,
		]
%
		\addplot+[domain=1.7551651237807455:2,samples=150,mark repeat=20] {(.5-acos(x/2))^2/.5^2};
		\addlegendentry{$\maxangle=0.5$}

%
%
%



		\addplot+[domain=0:2,samples=150,mark repeat=20] {(pi/2-acos(x/2))^2/(pi/2)^2};
		\addlegendentry{$\maxangle=\frac{\pi}{2}$}

		\addplot+[domain=0:2,samples=150,mark repeat=20] {(2*atan(x/sqrt(4 - x^2)))/pi};
		\addlegendentry{$\maxangle=\pi$}
	\end{axis}
\end{tikzpicture}

==> img/cdf-radius-n3.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.22\textheight,
		trig format plots=rad,
		xlabel={Radius~$\radius_3$},
		ylabel={\Gls{cdf} $\cdf_{\radius_3}$},
		xmin=2.65,
		%
		xmax=3,
		ymin=0,
		ymax=1,
		legend pos=north west,
		]
		\pgfplotstableread{data/results-n3-a0.500.dat}\tnum
		\pgfplotstableread{data/results-mc-n3-a0.500.dat}\tmc


		\addplot+[mark repeat=30] table[x=radius,y=cdfRadius] {\tnum};
		\addlegendentry{Numeric.}

		\addplot+[mark repeat=30] table[x=radius,y=cdfRadiusApprox] {\tnum};
		\addlegendentry{Approx.}

%
		\addplot+[mark repeat=3,const plot mark mid] table[x=radius,y=histRad] {\tmc};
		\addlegendentry{MC}
	\end{axis}
\end{tikzpicture}

==> img/cdf-radius-n30.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.225\textheight,
		trig format plots=rad,
		xlabel={Radius~$\radius_{30}$},
		ylabel={\Gls{cdf} $\cdf_{\radius_{30}}$},
		xmin=20,
		xmax=30,
%
		ymin=0,
		ymax=1,
		legend style={
			anchor=south,
			at={(.57,.04)},
			font=\small,
		},
%
		]
		\pgfplotstableread[x=time]{data/results-approx-n-large-a0.500-n30.dat}\ta
		\pgfplotstableread[x=time]{data/results-mc-n-large-a0.500-n30.dat}\tam
		\pgfplotstableread[x=time]{data/results-approx-n-large-a1.250-n30.dat}\tb
		\pgfplotstableread[x=time]{data/results-mc-n-large-a1.250-n30.dat}\tbm


		\addplot+[mark repeat=30] table[x=radius,y=cdfRad] {\ta};
		\addlegendentry{Approx.\,--\,$\maxangle=1.25$}

		%
		\addplot+[mark repeat=3,const plot mark mid] table[x=radius,y=histRad] {\tam};
		\addlegendentry{MC\,--\,$\maxangle=0.5$}



		\addplot+[mark repeat=30] table[x=radius,y=cdfRad] {\tb};
		\addlegendentry{Approx.\,--\,$\maxangle=1.25$}

		\addplot+[mark repeat=3,const plot mark mid] table[x=radius,y=histRad] {\tbm};
		\addlegendentry{MC\,--\,$\maxangle=1.25$}
	\end{axis}
\end{tikzpicture}

==> img/cdf-radius-n5.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.225\textheight,
		trig format plots=rad,
		xlabel={Radius~$\radius_5$},
		ylabel={\Gls{cdf} $\cdf_{\radius_5}$},
		xmin=2,
%
		xmax=5,
		ymin=0,
		ymax=1,
		legend pos=north west,
		]
		\pgfplotstableread[x=time]{data/results-approx-n-large-a0.500-n5.dat}\ta
		\pgfplotstableread[x=time]{data/results-mc-n-large-a0.500-n5.dat}\tam

		\pgfplotstableread[x=time]{data/results-approx-n-large-a1.250-n5.dat}\tb
		\pgfplotstableread[x=time]{data/results-mc-n-large-a1.250-n5.dat}\tbm


		\addplot+[mark repeat=30] table[x=radius,y=cdfRad] {\ta};
		\addlegendentry{Approx.\,--\,$\maxangle=0.5$}

%
		\addplot+[mark repeat=3,const plot mark mid] table[x=radius,y=histRad] {\tam};
		\addlegendentry{MC\,--\,$\maxangle=0.5$}


		\addplot+[mark repeat=30] table[x=radius,y=cdfRad] {\tb};
		\addlegendentry{Approx.\,--\,$\maxangle=1.25$}

		\addplot+[mark repeat=3,const plot mark mid] table[x=radius,y=histRad] {\tbm};
		\addlegendentry{MC\,--\,$\maxangle=1.25$}


%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
	\end{axis}

\end{tikzpicture}

==> img/illustration-cosine-event-parts.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.21\textheight,
		trig format plots=rad,
		xlabel={Angle~$\phase_2$},
		ylabel={Radius~$\radius_2$},
%
%
%
		domain=-1.4:1.4,
		xmin=-1.4, xmax=1.4,
		ymin=0, ymax=2,
		enlarge y limits=.1,
		xtick={0,.3,-1.4,1.4,2*.3-1.4,1.0227342478134157,-0.4227342478134157},
		xticklabels={$0$, $\theta$,$-\maxangle$, $\maxangle$,$2\theta-\maxangle$,$\hat{\phase_2}$, $\tilde{\phase_2}$},
		ytick={0,1.5,2, 0.9071922428511551},
		yticklabels={$0$, $r$, $2$, $\radiusmin$},
		clip mode=individual,
		]
%
%
		\addplot+ {sqrt(2*(1+cos(2*(x-.3))))};
%

%
%
		\addplot[draw=none,fill=gray, fill opacity=.75] coordinates {(-1.4,-1) (-1.4,2.5) (2*.3-1.4,2.5) (2*.3-1.4, -1)};
%
	\end{axis}
\end{tikzpicture}

==> img/illustration-proof-unique-support.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=2.5, connect spies}]%
	\begin{axis}[
		betterplot,
		axis equal image,
		height=.27\textheight,
		disabledatascaling,
%
%
		xlabel={$x$},
		ylabel={$y$},
		xmin=0,
		xmax=3.1,
		ymin=0,
%
%
		ymax=3.3,
		legend pos=north west,
		]
		\pgfmathsetmacro{\MAXANGLE}{48.7} %
%
%
		\pgfmathsetmacro{\LARGERANGLE}{60} %


		\draw[plot0,very thick,name path=inner,line join=round] (\MAXANGLE:3) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		;
		\addlegendimage{very thick,plot0}
		\addlegendentry{$\maxangle=0.85$}

		\draw[plot1,very thick,name path=inner,line join=round] (\LARGERANGLE:3) ++(\LARGERANGLE:1) arc (\LARGERANGLE:-\LARGERANGLE:1)
		-- ++(0,0) arc (\LARGERANGLE:-\LARGERANGLE:1)
		;
		\addlegendimage{very thick,plot1}
		\addlegendentry{$\maxangle=1.05$}



		\addplot[densely dashdotted,domain=0:4,samples=2] {((2*sin(\MAXANGLE))/(4*cos(\MAXANGLE)))*x};
		\draw (0:.9) arc (0:{atan((2*sin(\MAXANGLE))/(4*cos(\MAXANGLE)))}:.9);
		\node[inner sep=0pt,anchor=south] at (.65,.1) {$\theta$};

		\addplot[plot0,thick,densely dashed,domain=2:4,samples=2] {1/tan(\MAXANGLE)*(x-4*cos(\MAXANGLE)) + 2*sin(\MAXANGLE)};


		\addplot[domain=0:4,samples=2,densely dashdotted] {((2*sin(\LARGERANGLE))/(4*cos(\LARGERANGLE)))*x};
		\addplot[plot1,thick,densely dashed,domain=1.5:2.75,samples=2] {1/tan(\LARGERANGLE)*(x-4*cos(\LARGERANGLE)) + 2*sin(\LARGERANGLE)};
%

%
%
%

%
%
%

		\node[semithick, circle, draw, minimum size=.667cm, inner sep=0pt] (spypoint) at (2.15,1.85) {};
		\node[semithick, circle, draw, minimum size=2cm, inner sep=0pt] (spyviewer) at (.8,1.8) {};
		\draw (spypoint) edge (spyviewer);

%
		\pgfmathsetmacro{\spyfactor}{1.7320508075688772}
		\begin{scope}
			\clip (.8,1.8) circle (1cm-.5\pgflinewidth);
			\pgfmathparse{\spyfactor^2/(\spyfactor-1)}
			\begin{scope}[scale around={\spyfactor:($(.8,1.8)!\spyfactor^2/(\spyfactor^2-1)!(2.15,1.85)$)}]
				\addplot[plot1,domain=2:2.4,thick] {3*sin(\LARGERANGLE)-sqrt(1-(x-3*cos(\LARGERANGLE))^2)};
				\addplot[plot1,domain=2:2.4,thick] {sin(\LARGERANGLE)+sqrt(1-(x-3*cos(\LARGERANGLE))^2)};
%
%
%
				\addplot[domain=0:4,samples=2,densely dashdotted] {((2*sin(\LARGERANGLE))/(4*cos(\LARGERANGLE)))*x};
				\addplot[plot1,thick,densely dashed,domain=1.5:2.75,samples=2] {1/tan(\LARGERANGLE)*(x-4*cos(\LARGERANGLE)) + 2*sin(\LARGERANGLE)};
%
%
			\end{scope}
		\end{scope}
	\end{axis}
\end{tikzpicture}

==> img/illustration-random-walk-notation.tex <==
%
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		axis lines=middle,
		axis equal image,
		height=.3\textheight,
%
		xlabel={$\Re\Z_2$},
		ylabel={$\Im\Z_2$},
		xmin=0,
		xmax=2.2,
%
		ymin=0,
		ymax=2.2,
		]
		\draw[dashed,blue] (0,0) circle [radius=2];
		\draw[thick,densely dashed] (-60:2) -- (0,0) -- (60:2);


		\draw[->,plot0,very thick] (0,0) -- (45:1);
		\draw[plot0] (0:.6) arc (0:45:.6);
		\node[inner sep=0pt,plot0] at (.45,.12) {$\phaseresult_1$};
		\node[inner sep=0pt,plot0] at (.4,.5) {$1$};

%
		\draw[->,plot1,very thick] (.7071,.7071) -- (1.6468,1.0491); %
		\draw[plot1] ($(.7071,.7071) + (0:.32)$) arc (0:20:.32);
		\draw[gray,dashed,dash phase=35] (.7071,.7071) -- (1.0271,.7071);
		\node[inner sep=0pt,plot1] (labelPhase2) at (.9,.95) {$\phase_2$};
		\draw (labelPhase2) -- (.95,.75);
		\node[inner sep=0pt,plot1] at (1.2,.97) {$1$};


		\draw[->,plot2,very thick] (0,0) -- (1.6468,1.0491); %
		\draw[plot2] (0:1.45) arc (0:32.5:1.45);
		\node[inner sep=0pt,plot2] at (1.3,.3) {$\phaseresult_2$};
		\node[inner sep=0pt,plot2] at (.9,.45) {$\radius_2$};

		\node[inner sep=0pt] at (.25,.9) {$\frac{\pi}{2}-\maxangle$};
		\draw[] (60:1.1) arc (60:90:1.1);
%
	\end{axis}
\end{tikzpicture}

==> img/illustration-support-construction-n1-2.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
%
		axis equal image,
		height=.28\textheight,
		disabledatascaling,
		xlabel={$\radius\cos\phaseresult$},
		ylabel={$\radius\sin\phaseresult$},
		ylabel shift=-.9em,
		xmin=0,
		xmax=2.1,
		ymin=-2.1,
		ymax=2.1,
		]
		\pgfmathsetmacro{\MAXANGLE}{50}
		\addplot[dashed,domain=0:3,samples=2,opacity=.25] {tan(\MAXANGLE)*x};
		\addplot[dashed,domain=0:3,samples=2,opacity=.25] {-tan(\MAXANGLE)*x};


		\draw[black,thick] (0,0) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);

		\draw[plot1,thin,densely dashed] (\MAXANGLE:1) -- ++ (\MAXANGLE:1);
		\draw[plot1,thin,densely dashed] (\MAXANGLE:1) -- ++ (-\MAXANGLE:1);
		\draw[plot1,very thick,line join=round] (\MAXANGLE:1) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);

		\draw[plot2,thin,densely dashed] (-\MAXANGLE:1) -- ++ (\MAXANGLE:1);
		\draw[plot2,thin,densely dashed] (-\MAXANGLE:1) -- ++ (-\MAXANGLE:1);
		\draw[plot2,very thick,line join=round] (-\MAXANGLE:1) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);


		\draw[plot5,densely dashed] (0:1) -- ++ (\MAXANGLE:1);
		\draw[plot5,thin,densely dashed] (0:1) -- ++ (-\MAXANGLE:1);
		\draw[plot5,thick,line join=round] (0:1) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);

		\draw[plot0,thin,densely dashed] (\MAXANGLE/2:1) -- ++ (\MAXANGLE:1);
		\draw[plot0,thin,densely dashed] (\MAXANGLE/2:1) -- ++ (-\MAXANGLE:1);
		\draw[plot0,thick,line join=round] (\MAXANGLE/2:1) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);


		\node[inner sep=0pt,anchor=south] (labelInner1) at (.44, 1.02) {$\supportinner[1]$};
		\draw (labelInner1) to[out=-90,in=180] (.8,.5);
%

		\node[inner sep=0pt] (labelInner21) at (.95, 1.8) {$\supportinner[2]$};
		\draw (labelInner21) -- (1.25,1.55);
		\node[inner sep=0pt] (labelInner22) at (.95, -1.8) {$\supportinner[2]$};
		\draw (labelInner22) -- (1.25,-1.55);
	\end{axis}
\end{tikzpicture}

==> img/illustration-support-construction-n2-3.tex <==
%
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
%
		axis equal image,
		height=.28\textheight,
		disabledatascaling,
		xlabel={$\radius\cos\phaseresult$},
		ylabel={$\radius\sin\phaseresult$},
		ylabel shift=-.9em,
		xmin=.5,
		xmax=3,
		ymin=-2.5,
		ymax=2.5,
		]
%
		\pgfmathsetmacro{\MAXANGLE}{50}
		\addplot[dashed,domain=0:3,samples=2,opacity=.25] {tan(\MAXANGLE)*x};
		\addplot[dashed,domain=0:3,samples=2,opacity=.25] {-tan(\MAXANGLE)*x};

		\draw[plot0,very thick,name path=inner2,line join=round] (\MAXANGLE:1) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		;
%
%

		\draw[plot1,thin,densely dashed] (\MAXANGLE:2) -- ++ (\MAXANGLE:1);
		\draw[plot1,thin,densely dashed] (\MAXANGLE:2) -- ++ (-\MAXANGLE:1);
		\draw[plot1,thick,line join=round] (\MAXANGLE:2) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);

		\draw[plot2,densely dashed] (0:1.286) -- ++ (\MAXANGLE:1);
		\draw[plot2,thin,densely dashed] (0:1.286) -- ++ (-\MAXANGLE:1);
		\draw[plot2,thick,line join=round] (0:1.286) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);

		\draw[plot5,thin,densely dashed] (-\MAXANGLE:2) -- ++ (\MAXANGLE:1);
		\draw[plot5,thin,densely dashed] (-\MAXANGLE:2) -- ++ (-\MAXANGLE:1);
		\draw[plot5,thick,line join=round] (-\MAXANGLE:2) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1);

		\node[inner sep=0pt] (labelInner2) at (.94, .3) {$\supportinner[2]$};
		\draw (labelInner2) -- (1.6,.75);
		\draw (labelInner2) -- (1.6,-.75);

%
		\node[inner sep=0pt] (labelInner3) at (2.7,.75) {$\supportinner[3]$};
		\draw (labelInner3) -- (2.12,.6);
		\draw (labelInner3) -- (2.17, 1);
		\draw (labelInner3) -- (2.17, -1);
	\end{axis}
\end{tikzpicture}

==> img/illustration-support-n3-radius-angle.tex <==
%
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.55\linewidth,
%
%
		height=.28\textheight,
%
		xlabel={$\phaseresult_{3}$},
		ylabel={$\radius_3$},
		ylabel shift=-1.5em,
		xmin=-.85,
		xmax=.85,
%
		ymin=2,
		ymax=3,
		enlarge y limits=.05,
		extra y ticks={2.118},
		extra y tick labels={$\radiusmin[3]$},
		]
%
%
		\pgfmathsetmacro{\MAXANGLE}{48.7} %

		\pgfplotstableread{data/results-support-a0.850-n3.dat}\ta

		\addplot+[mark repeat=30,name path=inner] table[x=angleInner,y=radInner] {\ta};
		\addplot+[domain=-.85:.85,samples=15,name path=outer] {3};

		\tikzfillbetween[of=inner and outer]{plot2, opacity=0.2};
		\node[plot2] at (0, 2.7) {$\support_{3}$};
	\end{axis}
\end{tikzpicture}

==> img/illustration-support-n3.tex <==
%
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
%
		axis equal image,
		height=.285\textheight,
		disabledatascaling,
%
%
		xlabel={$\Re\Z$},
		ylabel={$\Im\Z$},
		ylabel shift=-.9em,
		xmin=0,
		xmax=3,
		ymin=-3,
		ymax=3,
		]
%
%
		\pgfmathsetmacro{\MAXANGLE}{48.7} %
		\addplot[dashed,domain=0:3,samples=2,opacity=.25] {tan(\MAXANGLE)*x};
		\addplot[dashed,domain=0:3,samples=2,opacity=.25] {-tan(\MAXANGLE)*x};

		\draw[plot0,very thick,name path=inner,line join=round] (\MAXANGLE:2) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		;
		\draw[plot1,very thick,name path=outer] (0,0) ++(\MAXANGLE:3) arc (\MAXANGLE:-\MAXANGLE:3);

		\tikzfillbetween[of=inner and outer]{plot2, opacity=0.2};

		\draw[plot0,dashed] (0,0) ++(\MAXANGLE:{sqrt(5+4*cos(2*\MAXANGLE))}) arc (\MAXANGLE:-\MAXANGLE:{sqrt(5+4*cos(2*\MAXANGLE))});

		\node[inner sep=0pt] (labelOuter) at (2.6,2.4) {$\supportouter$};
		\draw (labelOuter) -- (45:3.05);

		\node[inner sep=0pt] (labelInner) at (1.8,1.7) {$\supportinner$};
		\draw (labelInner) -- (2.2,1.75);

%
%
		\draw[|<->|] (0, 0) -- node[fill=white,inner sep=2pt] {$\radiusmin$} (-40:{sqrt(5+4*cos(2*\MAXANGLE))});

		\node[plot2] at (2.6,0) {$\support$};
	\end{axis}
\end{tikzpicture}

==> img/illustration-support-n4-radius-angle.tex <==
%
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.55\linewidth,
		%
		%
		height=.27\textheight,
		%
		xlabel={$\phaseresult_{4}$},
		ylabel={$\radius_4$},
		ylabel shift=-1.5em,
		xmin=-1.4,
		xmax=1.4,
		%
		ymin=.5,
		ymax=4,
		enlarge y limits=.05,
		extra y ticks={.680},
		extra y tick labels={$\radiusmin[4]$},
		]

		\pgfplotstableread{data/results-support-a1.400-n4.dat}\ta
		\addplot+[mark repeat=30,name path=inner] table[x=angleInner,y=radInner] {\ta};
		\addplot+[domain=-1.4:1.4,samples=15,name path=outer] {4};

		\tikzfillbetween[of=inner and outer]{plot2, opacity=0.2};

		\draw[dashed] (1.1,0) -- (1.1,4.2); %
	\end{axis}
\end{tikzpicture}

==> img/illustration-support-n4.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		axis equal image,
		height=.27\textheight,
		disabledatascaling,
		xlabel={$\radius_4\cos\phaseresult_{4}$},
		ylabel={$\radius_4\sin\phaseresult_{4}$},
		ylabel shift=-.9em,
		xmin=0,
		xmax=4,
		ymin=-4,
		ymax=4,
		]
%
		\pgfmathsetmacro{\MAXANGLE}{80.21}
		\addplot[dashed,domain=0:4,samples=2,opacity=.25] {tan(\MAXANGLE)*x};
		\addplot[dashed,domain=0:4,samples=2,opacity=.25] {-tan(\MAXANGLE)*x};

		\draw[plot0,very thick,name path=inner,line join=round] (\MAXANGLE:3) ++(\MAXANGLE:1) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		-- ++(0,0) arc (\MAXANGLE:-\MAXANGLE:1)
		;
		\draw[plot1,very thick,name path=outer] (0,0) ++(\MAXANGLE:4) arc (\MAXANGLE:-\MAXANGLE:4);

		\tikzfillbetween[of=inner and outer]{plot2, opacity=0.2};

		\draw[plot0,dashed] (0,0) ++(\MAXANGLE:{4*cos(\MAXANGLE)}) arc (\MAXANGLE:-\MAXANGLE:{4*cos(\MAXANGLE)});


		\addplot[densely dashed,domain=0:4,samples=2] {tan(63)*x}; %
%
	\end{axis}
\end{tikzpicture}

==> img/pdf-angle-n2.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.23\textheight,
%
		xlabel={Angle~$\phaseresult_2$},
		ylabel={\Gls{pdf} $\pdf_{\phaseresult_2}$},
		xmin=-.5,
		xmax=.5,
		ymin=0,
		ymax=2.1,
		]
%
		\pgfplotstableread{data/results-mc-n2-a0.500.dat}\tmc


%
		\addplot+[domain=-.5:.5] {2*(1-2*abs(x))};
		\addlegendentry{Exact~(7)}%

%
		\addplot+[mark repeat=3,const plot mark right] table[x=angle,y=histAngle] {\tmc};
		\addlegendentry{MC}
	\end{axis}
\end{tikzpicture}

==> img/pdf-angle-n3.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.225\textheight,
		xlabel={Angle~$\phaseresult_3$},
		ylabel={\Gls{pdf} $\pdf_{\phaseresult_3}$},
		xmin=-.5,
		xmax=.5,
		ymin=0,
		ymax=2.5,
		]
		\pgfplotstableread{data/results-n3-a0.500.dat}\tnum
		\pgfplotstableread{data/results-mc-n3-a0.500.dat}\tmc

		\addplot+[mark repeat=30] table[x=angle,y=pdfAngle] {\tnum};
		\addlegendentry{Numeric.}

		\addplot+[mark repeat=30] table[x=angle,y=pdfAngleApprox] {\tnum};
		\addlegendentry{Approx.}

		\addplot+[mark repeat=3,const plot mark right] table[x=angle,y=histAngle] {\tmc};
		\addlegendentry{MC}
	\end{axis}
\end{tikzpicture}

==> img/pdf-angle-n30.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.23\textheight,
		xlabel={Angle~$\phaseresult_{30}$},
		ylabel={\Gls{pdf}~$\pdf_{\phaseresult_{30}}$},
		xmin=-1.25,
		xmax=1.25,
		ymin=0,
		ymax=7.5,
		legend style={
			font=\small,
			align=left,
		},
		]
		\pgfplotstableread{data/results-approx-n-large-a0.500-n30.dat}\ta
		\pgfplotstableread{data/results-mc-n-large-a0.500-n30.dat}\tam

		\pgfplotstableread{data/results-approx-n-large-a1.250-n30.dat}\tb
		\pgfplotstableread{data/results-mc-n-large-a1.250-n30.dat}\tbm


		\addplot+[mark repeat=30] table[x=angle,y=pdfAngle] {\ta};
		\addlegendentry{Approx.\\$\maxangle=0.5$}

		%
		\addplot+[mark repeat=3,const plot mark right] table[x=angle,y=histAngle] {\tam};
		\addlegendentry{MC\\$\maxangle=0.5$}

		\addplot+[mark repeat=30] table[x=angle,y=pdfAngle] {\tb};
		\addlegendentry{Approx.\\$\maxangle=1.25$}

		%
		\addplot+[mark repeat=3,const plot mark right] table[x=angle,y=histAngle] {\tbm};
		\addlegendentry{MC\\$\maxangle=1.25$}
	\end{axis}
\end{tikzpicture}

==> img/pdf-angle-n5.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.23\textheight,
		xlabel={Angle~$\phaseresult_5$},
		ylabel={\Gls{pdf}~$\pdf_{\phaseresult_5}$},
		xmin=-1.25,
		xmax=1.25,
		ymin=0,
		ymax=3.2,
		legend style={
			font=\small,
			align=left,
		},
		]
		\pgfplotstableread{data/results-approx-n-large-a0.500-n5.dat}\ta
		\pgfplotstableread{data/results-mc-n-large-a0.500-n5.dat}\tam

		\pgfplotstableread{data/results-approx-n-large-a1.250-n5.dat}\tb
		\pgfplotstableread{data/results-mc-n-large-a1.250-n5.dat}\tbm


		\addplot+[mark repeat=30] table[x=angle,y=pdfAngle] {\ta};
		\addlegendentry{Approx.\\$\maxangle=0.5$}

%
		\addplot+[mark repeat=3,const plot mark right] table[x=angle,y=histAngle] {\tam};
		\addlegendentry{MC\\$\maxangle=0.5$}

		\addplot+[mark repeat=30] table[x=angle,y=pdfAngle] {\tb};
		\addlegendentry{Approx.\\$\maxangle=1.25$}

		%
		\addplot+[mark repeat=3,const plot mark right] table[x=angle,y=histAngle] {\tbm};
		\addlegendentry{MC\\$\maxangle=1.25$}
	\end{axis}
\end{tikzpicture}

==> img/pdf-joint-n2.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
%
%
		width=.79\linewidth,
		height=.22\textheight,
		trig format plots=rad,
		view={0}{90},
		xmin=-.5,
		xmax=.5,
		ymax=2,
		colormap name=viridis,
%
%
%
%
%
%
%
		colorbar style={xtick=data},
%
%
%
		ylabel={Radius~$\radius_2$},
		xlabel={Angle~$\phaseresult_2$},
		axis on top,
		]
		\pgfplotstableread{data/results-joint-n2-a0.500.dat}\tbl

		\addplot3[surf,faceted color=none] table [x=angle,y=radius,z=pdfJoint]{\tbl};
%
		\addplot3[ultra thick,plot1,dashed,domain=-.5:.5] (x,{2*cos(.5-abs(x))},0);
%
	\end{axis}
\end{tikzpicture}

==> img/pdf-joint-n3.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
%
		width=.8\linewidth,
		height=.225\textheight,
		trig format plots=rad,
		view={0}{90},
		xmin=-.5,
		xmax=.5,
		ymax=3,
		colormap name=viridis,
%
%
%
%
%
%
%
		colorbar style={xtick=data},
%
%
%
		ylabel={Radius~$\radius_3$},
		xlabel={Angle~$\phaseresult_3$},
		axis on top,
		]
		\pgfplotstableread{data/results-joint-n3-a0.500.dat}\tbl
		\pgfplotstableread{data/results-support-n3-a0.500.dat}\tsupp

		\addplot3[surf,faceted color=none] table [x=angle,y=radius,z=pdfJoint]{\tbl};
%
%
%
		\addplot[plot1,thick] table[x=angle,y=radius] {\tsupp};
	\end{axis}
\end{tikzpicture}

==> img/pdf-joint-n30.tex <==
%
\begin{tikzpicture}
	\begin{axis}[
%
%
		width=.8\linewidth,
		height=.25\textheight,
%
		trig format plots=rad,
		view={0}{90},
		xmin=-.5,
		xmax=.5,
%
		colormap name=viridis,
%
%
%
%
%
%
%
%
%
%
%
		ylabel={Radius~$\radius_{30}$},
		xlabel={Angle~$\phaseresult_{30}$},
		axis on top,
		]
		\pgfplotstableread{data/results-joint-n-large-a0.500-n30.dat}\tbl

		\addplot3[surf,faceted color=none] table [x=angle,y=radius,z=pdfJoint]{\tbl};
%
%

		\addplot[plot1,very thick] table[x=angleInner,y=radInner]{data/results-support-a0.500-n30.dat};

%
	\end{axis}
\end{tikzpicture}

==> img/results-example-ota-pfa-n30.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.23\textheight,
		xlabel={Log-likelihood Threshold~$\gamma$},
		ylabel={Prob. Unnec. Resync.~$\probfa$},
		xmin=-4,
		xmax=5,
		ymin=1e-7,
		ymax=1,
		ymode=log,
		%
		%
		legend style={
			font=\small,
			align=left,
			anchor=south east,
			at={(.8,.1)},
		},
		]
		\pgfplotstableread{data/results-example-ota-N30.dat}\ta

		\addplot+[mark repeat=20] table[x=gamma,y={a0.10}] {\ta};
		\addlegendentry{$\maxangle=0.1$}

		\addplot+[mark repeat=20] table[x=gamma,y={a0.50}] {\ta};
		\addlegendentry{$\maxangle=0.5$}

		\addplot+[mark repeat=20] table[x=gamma,y={a0.79}] {\ta};
		\addlegendentry{$\maxangle=\pi/4$}
	\end{axis}
\end{tikzpicture}

==> img/results-example-ota-pfa.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		height=.23\textheight,
		xlabel={Log-likelihood Threshold~$\gamma$},
		ylabel={Prob. Unnec. Resync.~$\probfa$},
		xmin=-1,
		xmax=10,
		ymin=0,
		ymax=1,
%
%
		legend style={
			font=\small,
			align=left,
			anchor=south east,
			at={(.97,.1)},
		},
		]
		\pgfplotstableread{data/results-example-ota.dat}\ta

		\addplot+[mark repeat=20] table[x=gamma,y={a0.10}] {\ta};
		\addlegendentry{$\maxangle=0.1$}

		\addplot+[mark repeat=20] table[x=gamma,y={a0.50}] {\ta};
		\addlegendentry{$\maxangle=0.5$}

		\addplot+[mark repeat=20] table[x=gamma,y={a0.79}] {\ta};
		\addlegendentry{$\maxangle=\pi/4$}
	\end{axis}
\end{tikzpicture}
